Spin Drag in a Bose Gas

It is well known that the charge current in a conductor is proportional to the applied electric field. This famous relation, known as Ohm's law, is the result of relaxation of the current due to charge carriers undergoing collisions, predominantly with impurities and lattice vibrations in the material. The field of spintronics, where the spin of the electron is manipulated rather than its charge, has recently also led to interest in spin currents. Contrary to charge currents, these spin currents can be subject to strong relaxation due to collisions between different spin species, a phenomenon known as spin drag. This effect has been observed for electrons in semi-conductors\cite{Weber} and for cold fermionic atoms, where in both cases it is reduced at low temperatures due to the fermionic nature of the particles. Here, we perform a transport experiment using ultra-cold bosonic atoms and observe spin drag for bosons for the first time. By lowering the temperature we find that spin drag for bosons is enhanced in the quantum regime due to Bose stimulation, which is in agreement with recent theoretical predictions. Our work on bosonic transport shows that this field may be as rich as transport in solid-state physics and may lead to the development of advanced devices in atomtronics.

==> completescheme2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'completescheme2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{796.475pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.25704645)%
    \put(0,0){\includegraphics[width=\unitlength]{completescheme2.pdf}}%
    \put(0.35931043,0.01925856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_\uparrow$}}}%
    \put(0.0238606,0.13691285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{j}_s$}}}%
    \put(0.20960943,0.13695244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{j}_s$}}}%
    \put(0.11040522,0.22980829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{j}_m$}}}%
    \put(0.22853552,0.00){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.46422696,-0.020264839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.83460203,-0.02026582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c)}}}%
    \put(0.11332611,-0.02026582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
  \end{picture}%
\endgroup


==> lin150col303.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lin150col303.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{487.32375pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.71699688)%
    \put(0,0){\includegraphics[width=\unitlength]{lin150col303.pdf}}%
    \put(0.11480027,0.39831757){\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.03729615,0.37283964){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.03729615,0.4044839){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.03729615,0.44432805){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.03729615,0.48411474){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.03729615,0.52396094){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.03729615,0.56380509){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.03729615,0.60359178){\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.03729615,0.64343593){\makebox(0,0)[lb]{\smash{1.4}}}%
    \put(0.01795111,0.39322778){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Radial position [mm]}}}}%
    \put(0.07113464,0.67856863){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.21504164,0.67856863){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.35900549,0.67856863){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.50291393,0.67856863){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.64682031,0.67856863){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.7907267,0.67856863){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.93463514,0.67856863){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.41090245,0.71904578){\makebox(0,0)[lb]{\smash{Axial position [mm]}}}%
    \put(0.11480027,0.08578242){\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.07113464,0.03186139){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.21504164,0.03186139){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.35900549,0.03186139){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.50291393,0.03186139){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.64682031,0.03186139){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.7907267,0.03186139){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.93463514,0.03186139){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.41090245,0.00){\makebox(0,0)[lb]{\smash{Axial position [mm]}}}%
    \put(0.03729615,0.06257362){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.03729615,0.11347017){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.03729615,0.17256846){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.03729615,0.2316686){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.03729615,0.29076689){\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.03729615,0.3437563){\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.01795111,0.13712385){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Transmission}}}}%
  \end{picture}%
\endgroup

